Planar Abelian Duals of Chern-Simons QCD

We propose novel infrared dualities connecting 2+1 dimensional non-Abelian gauge theories (with unitary or special unitary gauge groups) to Abelian gauge theories. The dual Abelian theories are characterized by a planar quiver structure, where interactions are fully encoded in the quiver diagram. These dualities are rooted in supersymmetric mirror symmetry and display the characteristic exchange of mesonic and monopole operators. Furthermore, our proposed dualities exhibit features of bosonization: the addition of a fermionic (bosonic) flavor to the non-Abelian side corresponds to the addition of a bosonic (fermionic) column in the dual planar quiver.

==> (inline-0) <==
\begin{longtable}{ |>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|  }
\caption{Dressed monopole operators of the planar mirror (Figure \ref{fig: SU(3)_1/2 6s1fs}) and their putative mapping to mesonic operators of the electric theory. The remaining mesonic operators can be constructed by charge conjugation.}
\label{table: mesons of SU(3)_1/2 QCD3} \\ 

\hline \multicolumn{1}{|c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} \\ \hline 
\endfirsthead

\multicolumn{4}{c}%
{{ \textbf{\tablename\ \thetable{}} -- \text{continued from previous page}}} \\
\hline \multicolumn{1}{|c|}{\textbf{GNO Flux }} & \multicolumn{1}{c|}{\textbf{Meson}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{\textit{Continued on next page}}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g12)--(g11);\draw[fcolor,->-] (g21)--(g11);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12);\draw[fcolor,->-] (g22)--(g12);\draw[fcolor,->-] (g21)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_3\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g21)--(g11);\draw[fcolor,->-] (g22)--(g12); \draw[bcolor,->-] (g14)--(g13);
\end{tikzpicture}  \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g22)--(g12);\draw[fcolor,->-] (g21)--(g11); \draw[fcolor,->-] (f1)--(g14);\draw[fcolor,->-] (g24)--(g14);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_4\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g21)--(g11);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (f1)--(g14); \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g35)--(g24);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g11);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (f1)--(g14); \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g34)--(g35);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_6\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g13)--(g12);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\bar{\varphi}_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{.3cm} $\psi\bar{\varphi}_2$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
        \draw[fcolor,->-] (f1)--(g14);\draw[fcolor,->-] (g24)--(g14);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_4\bar{\varphi}_2$ & 
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g11)--(g12);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (f1)--(g14); \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g35)--(g24);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_2$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,->-] (g11)--(g12);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (f1)--(g14); \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g34)--(g35);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_6\bar{\varphi}_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-] (g14)--(g13);\draw[fcolor,->-] (g12)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi\bar{\varphi}_3$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,->-] (g12)--(g13); \draw[fcolor,->-] (f1)--(g14);\draw[fcolor,->-] (g24)--(g14);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\bar{\varphi}_3$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g12)--(g13); \draw[fcolor,->-] (f1)--(g14);\draw[fcolor,->-] (g23)--(g24); \draw[fcolor,->-] (g35)--(g24);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_5\bar{\varphi}_3$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[fcolor,->-] (g12)--(g13); \draw[fcolor,->-] (f1)--(g14);\draw[fcolor,->-] (g23)--(g24); \draw[fcolor,->-] (g34)--(g35);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_6\bar{\varphi}_3$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{-} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g14)--(f1);\draw[bcolor,->-] (g14)--(g13); \draw[fcolor,->-] (g14)--(g24);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi\bar{\varphi}_4$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g14)--(g24); \draw[fcolor,->-] (g35)--(g24);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_4$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,->-] (g23)--(g24);\draw[fcolor,->-] (g14)--(g24); \draw[fcolor,->-] (g34)--(g35);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_6\bar{\varphi}_4$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{-} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{-} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[bcolor,->-] (g14)--(g13); \draw[fcolor,->-] (g14)--(f1); \draw[fcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g24)--(g35);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi\bar{\varphi}_5$ & 
 \vspace{-0.5cm}\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g34)--(g35);\draw[fcolor,->-] (g24)--(g35);
       \end{tikzpicture} \vspace{-0.5cm} 
 & \vspace{0.3cm}$\varphi_6\bar{\varphi}_5$ \\ 
\hline

\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{-} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{-} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{-}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[bcolor,->-] (g14)--(g13); \draw[fcolor,->-] (g14)--(f1); \draw[fcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g35)--(g34);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi\bar{\varphi}_6$ & & \\ \hline
\end{longtable}
\end{center}

\begin{center}
\renewcommand{\arraystretch}{0.6}
\begin{longtable}{ |>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|  }
\caption{Dressed monopole operators of the planar mirror (Figure \ref{fig: SU(3)_1/2 6s1fs}) and their putative mapping to baryonic operators of the electric theory (all indices have been suppressed). The remaining anti-baryonic operators can be constructed by charge conjugation.}
\label{table: baryons of SU(3)_1/2 QCD3} \\ 

\hline \multicolumn{1}{|c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} \\ \hline 
\endfirsthead

\multicolumn{4}{c}%
{{ \textbf{\tablename\ \thetable{}} -- \text{continued from previous page}}} \\
\hline \multicolumn{1}{|c|}{\textbf{GNO Flux }} & \multicolumn{1}{c|}{\textbf{Baryon}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{\textit{Continued on next page}}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g32)--(g31);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\varphi_3$ & \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[bcolor,->-] (g33)--(g32);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_2\psi$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g33)--(g32); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_3\psi$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[fcolor,->-] (g34)--(g33);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\varphi_4$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g34)--(g33); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_3\varphi_4$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_4\psi$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g34)--(g33); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_3\varphi_4$ &
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_4\psi$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_3\varphi_4\psi$ & 
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_2\varphi_5$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_3\varphi_5$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\varphi_5$\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34); \draw[bcolor,->-] (g23)--(g22);\draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_5\psi$ &  
 \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_5\psi$ \\ \hline
 \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g23)--(g34); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_5\psi$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g12)--(g22); \draw[fcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture}\vspace{-0.5cm} 
 & \vspace{0.3cm}$\varphi_1\varphi_4\varphi_5$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g12)--(g22); \draw[fcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_2\varphi_4\varphi_5$ & \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_3\varphi_4\varphi_5$ \\ \hline
 \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g24)--(g23);\draw[bcolor,->-] (g14)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\varphi_5\psi$ & 
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\varphi_6$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34); \draw[fcolor,->-] (g22)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_3\varphi_6$ & \vspace{-0.5cm}
  \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34); \draw[fcolor,->-] (g22)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\varphi_6$ \\ \hline
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34); \draw[fcolor,->-] (g12)--(g22); \draw[bcolor,->-] (g23)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_1\varphi_6\psi$ & \vspace{-0.5cm}
  \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34); \draw[bcolor,->-] (g23)--(g22); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_3\varphi_6\psi$ \\ \hline \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g23)--(g34); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_2\varphi_6\psi$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g24)--(g23); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_4\varphi_6$ \\ \hline\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11);
       \draw[fcolor,->-] (g22)--(g21);
       \draw[bcolor,->-] (g33)--(g32);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\psi$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g24)--(g23); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_4\varphi_6$  \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g24)--(g23); 
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{.3cm} $\varphi_3\varphi_4\varphi_6$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g24)--(g23); \draw[bcolor,->-] (g14)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\varphi_6\psi$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g14)--(g24); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_5\varphi_6$ & 
\vspace{-0.5cm}
   \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g14)--(g24); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_5\varphi_6$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); \draw[fcolor,->-] (g14)--(g24); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_5\varphi_6$ &\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13); \draw[fcolor,->-] (g14)--(g24); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi\varphi_5\varphi_6$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (f1)--(g14); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\varphi_5\varphi_6$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi^3$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g12)--(g22);
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi^2\varphi_1$ & 
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g12)--(g22);
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi^2\varphi_2$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g13)--(g12); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi^2\varphi_3$ & 
\vspace{-0.5cm}

 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[fcolor,->-] (g34)--(g33); 
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi^2\varphi_4$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[fcolor,-<-] (g34)--(g23);
       \draw[fcolor,->-] (g35)--(g34); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi^2\varphi_5$ & 

 \vspace{-0.5cm}
 
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[fcolor,->-] (g23)--(g34);
       \draw[fcolor,->-] (g24)--(g35); 
       \end{tikzpicture}\vspace{-0.5cm} 
 & \vspace{0.3cm}$\psi^2\varphi_6$ \\ \hline
 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ |>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|  }
\caption{Dressed monopole operators of the planar mirror (Figure \ref{fig: SU(3)_0 5s2fs}) and their putative mapping to mesonic operators of the electric theory. The remaining mesonic operators can be constructed by charge conjugation.}
\label{table: mesons of SU(3)_0 QCD3} \\ 

\hline \multicolumn{1}{|c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} \\ \hline 
\endfirsthead

\multicolumn{4}{c}%
{{ \textbf{\tablename\ \thetable{}} -- \text{continued from previous page}}} \\
\hline \multicolumn{1}{|c|}{\textbf{GNO Flux }} & \multicolumn{1}{c|}{\textbf{Meson}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Meson}} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{\textit{Continued on next page}}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g12)--(g11);\draw[fcolor,->-] (g21)--(g11);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_2\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12);\draw[fcolor,->-] (g22)--(g12);\draw[fcolor,->-] (g21)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g21)--(g11);\draw[fcolor,->-] (g22)--(g12); \draw[bcolor,->-] (g14)--(g13);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g22)--(g12);\draw[fcolor,->-] (g21)--(g11); \draw[bcolor,->-] (f1)--(g14);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g35)--(g24); \draw[fcolor,->-] (g32)--(g21); \draw[fcolor,->-] (g12)--(g11);\draw[fcolor,->-] (g12)--(g22);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\bar{\varphi}_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g24)--(g35); \draw[fcolor,->-] (g12)--(g11);\draw[fcolor,->-] (g22)--(g21); \draw[fcolor,->-] (g31)--(g32);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g13)--(g12);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\bar{\varphi}_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13);\draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\varphi}_2$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g22)--(g12); \draw[fcolor,->-] (g11)--(g12);
        \draw[bcolor,->-] (f1)--(g14);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2\bar{\varphi}_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g35)--(g24); \draw[fcolor,->-] (g11)--(g21);\draw[fcolor,->-] (g12)--(g22); \draw[fcolor,->-] (g32)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_4\bar{\varphi}_2$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[fcolor,->-] (g24)--(g35); \draw[fcolor,->-] (g31)--(g32); \draw[fcolor,->-] (g11)--(g21);\draw[fcolor,->-] (g22)--(g21);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_5\bar{\varphi}_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-] (g14)--(g13);\draw[fcolor,->-] (g12)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\varphi}_3$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,->-] (g12)--(g13); \draw[bcolor,->-] (f1)--(g14);
\end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2\bar{\varphi}_3$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g35)--(g24);
        \draw[fcolor,->-] (g21)--(g22);\draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_4\bar{\varphi}_3$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,-<-] (g35)--(g24); \draw[fcolor,->-] (g21)--(g32);\draw[fcolor,->-] (g31)--(g32);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_3$ & 
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{-} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-] (g14)--(f1);\draw[bcolor,->-] (g14)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\psi}_2$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{-} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
          \draw[bcolor,-<-] (g23)--(g24); \draw[fcolor,-<-] (g35)--(g24);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2\bar{\varphi}_4$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{-} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{-}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[bcolor,-<-] (g23)--(g24); \draw[fcolor,-<-] (g34)--(g35);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2\bar{\varphi}_5$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{-} & & \tikznode{g24}{-} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,-<-] (g24)--(g35); \draw[bcolor,->-] (g23)--(g22);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\varphi}_4$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g34)--(g35);\draw[fcolor,->-] (g24)--(g35);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\bar{\varphi}_4$ \\ 
\hline

\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{0} & &\tikznode{g32}{0} & & \tikznode{g33}{-} & & \tikznode{g34}{-} & & \tikznode{g35}{-}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
         \draw[fcolor,->-] (g35)--(g24); \draw[bcolor,->-] (g33)--(g32);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1\bar{\varphi}_5$ & & \\ \hline
\end{longtable}
\end{center}

\begin{center}
\renewcommand{\arraystretch}{0.6}
\begin{longtable}{ |>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{4cm}|>{\centering\arraybackslash}p{1.5cm}|  }
\caption{Dressed monopole operators of the planar mirror (Figure \ref{fig: SU(3)_0 5s2fs}) and their putative mapping to baryonic operators of the electric theory (all indices have been suppressed). The remaining anti-baryonic operators can be constructed by charge conjugation.}
\label{table: baryons of SU(3)_0 QCD3} \\ 

\hline \multicolumn{1}{|c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} \\ \hline 
\endfirsthead

\multicolumn{4}{c}%
{{ \textbf{\tablename\ \thetable{}} -- \text{continued from previous page}}} \\
\hline \multicolumn{1}{|c|}{\textbf{GNO Flux }} & \multicolumn{1}{c|}{\textbf{Baryon}} & \multicolumn{1}{c|}{\textbf{GNO Flux}} & \multicolumn{1}{c|}{\textbf{Baryon}} \\ \hline 
\endhead

\hline \multicolumn{4}{|r|}{{\textit{Continued on next page}}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{0} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g32)--(g31);
\end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\varphi_3$ & \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[bcolor,->-] (g33)--(g32);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\psi_1$ \\ 
\hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g33)--(g32); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_3\psi_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\psi_2$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g34)--(g33); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_3\psi_2$ & 
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\psi_1\psi_2$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g34)--(g33); \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\psi_2$ &
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\psi_1\psi_2$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g34)--(g33); \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_3\psi_1\psi_2$ & 
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32);\draw[fcolor,->-] (g35)--(g34); 
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_2\varphi_4$
\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34);  \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_3\varphi_4$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34);  \draw[fcolor,->-] (g22)--(g21);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\varphi_4$\\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34);  \draw[bcolor,->-] (g23)--(g22);\draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_4\psi_1$ &  \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34);  \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_4\psi_1$ \\ \hline
 \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34);  \draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_4\psi_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g12)--(g22); \draw[bcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g11)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_4\psi_2$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[fcolor,->-] (g12)--(g22); \draw[bcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g12)--(g11);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm} $\varphi_2\varphi_4\psi_2$ & \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[bcolor,->-] (g24)--(g23);\draw[fcolor,->-] (g13)--(g12);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_4\psi_2$ \\ \hline
 \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g35)--(g34); \draw[bcolor,->-] (g24)--(g23);\draw[bcolor,->-] (g14)--(g13);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\psi_1\psi_2$ & 
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{0} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g21)--(g32); \draw[fcolor,->-] (g24)--(g35);%\draw[fcolor,->-] (g23)--(g34);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_2\varphi_5$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35);\draw[fcolor,->-] (g22)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_1\varphi_3\varphi_5$ & 
  \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35); \draw[fcolor,->-] (g22)--(g21);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\varphi_5$ \\ \hline
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35); \draw[fcolor,->-] (g12)--(g22); \draw[bcolor,->-] (g23)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{.3cm}$\varphi_1\varphi_5\psi_1$ & \vspace{-0.5cm}
  \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); \draw[fcolor,->-] (g24)--(g35); \draw[bcolor,->-] (g23)--(g22); 
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_5\psi_1$ \\ \hline \vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35);\draw[bcolor,->-] (g23)--(g22); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_5\psi_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g24)--(g35);\draw[bcolor,->-] (g24)--(g23); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_5\psi_2$ \\ \hline \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{0} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g12)--(g11);\draw[fcolor,->-] (g22)--(g21);
      \draw[bcolor,->-] (g33)--(g32);
       \end{tikzpicture} \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_2\varphi_3\psi_1$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g24)--(g35);\draw[bcolor,->-] (g24)--(g23); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_5\psi_2$  \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); \draw[fcolor,->-] (g24)--(g35);\draw[bcolor,->-] (g24)--(g23); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_5\psi_2$ & \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-] (g24)--(g35);\draw[bcolor,->-] (g24)--(g23); \draw[bcolor,->-] (g14)--(g13);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_5\psi_1\psi_2$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_1\varphi_4\varphi_5$ & 
\vspace{-0.5cm}
   \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g12)--(g11);  \draw[fcolor,->-] (g12)--(g22);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\varphi_2\varphi_4\varphi_5$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[fcolor,->-] (g13)--(g12); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_3\varphi_4\varphi_5$ &\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_1\varphi_4\varphi_5$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{+} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (f1)--(g14); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\varphi_4\varphi_5\psi_2$ & 
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
       \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi^3_1$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g11)--(g21); \draw[fcolor,->-] (g12)--(g22);
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1^2\varphi_1$ & 
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g12)--(g11); \draw[fcolor,->-] (g12)--(g22);
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1^2\varphi_2$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{0} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[fcolor,->-] (g13)--(g12); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g33)--(g32); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1^2\varphi_3$ & 
 \vspace{-0.5cm}

 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[bcolor,->-] (g34)--(g33); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1^2\psi_2$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[fcolor,->-] (g35)--(g34); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi^2_1\varphi_4$ &

 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{0} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
      \draw[bcolor,->-] (g14)--(g13); 
       \draw[bcolor,->-] (g23)--(g22);
       \draw[fcolor,->-] (g24)--(g35); 
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_1^2\varphi_5$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-] (f1)--(g14);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2^3$ & \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{0} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-](g11)--(g21);
        \draw[fcolor,->-] (g12)--(g22);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2^2\varphi_1$ \\ \hline 
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{0} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-](g12)--(g11);
        \draw[fcolor,->-] (g12)--(g22);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2^2\varphi_2$ &
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{0} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[fcolor,->-](g13)--(g12);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2^2\varphi_3$ \\ \hline
\vspace{-0.5cm}
\begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{0} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{0} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-](g14)--(g13);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[bcolor,->-] (g34)--(g33);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2^2\psi_1$ & 
 \vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{0}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-](f1)--(g14);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[fcolor,->-] (g35)--(g34);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 & \vspace{0.3cm}$\psi_2^2\varphi_4$ \\ \hline
\vspace{-0.5cm}
 \begin{equation*}
\begin{pmatrix}

        \tikznode{g11}{+} & & \tikznode{g12}{+} & & \tikznode{g13}{+} & & \tikznode{g14}{+} & & \tikznode{f1}{{\color{white}+}} & \tikznode{f}{}\\ & & \tikznode{g21}{+} & &  \tikznode{g22}{+} & & \tikznode{g23}{+} & & \tikznode{g24}{0} & & \tikznode{h}{}\\ & & \tikznode{g31}{+} & &\tikznode{g32}{+} & & \tikznode{g33}{+} & & \tikznode{g34}{+} & & \tikznode{g35}{+}
    \end{pmatrix}
\end{equation*}
\begin{tikzpicture}[overlay,remember picture,line width=.7pt,transform canvas={yshift=0mm}]
	%Z_2^X 
        \draw[bcolor,->-](f1)--(g14);
        \draw[bcolor,->-] (g24)--(g23);
        \draw[fcolor,->-] (g24)--(g35);
       \end{tikzpicture} 
       \vspace{-0.5cm}
 &\vspace{0.3cm} $\psi_2^2\varphi_5$ & &\\ \hline
 
\end{longtable}
